Detecting fake news for the new coronavirus by reasoning on the Covid-19 ontology

In the context of the Covid-19 pandemic, many were quick to spread deceptive information. I investigate here how reasoning in Description Logics (DLs) can detect inconsistencies between trusted medical sources and not trusted ones. The not-trusted information comes in natural language (e.g. "Covid-19 affects only the elderly"). To automatically convert into DLs, I used the FRED converter. Reasoning in Description Logics is then performed with the Racer tool.

==> arc2.tex <==
\definecolor{lavenderweb}{rgb}{0.9, 0.9, 0.98}
\definecolor{lavenderblue}{rgb}{0.8, 0.8, 1.0}
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}
\definecolor{darkpastelblue}{rgb}{0.47, 0.62, 0.8}
\definecolor{coolgrey}{rgb}{0.55, 0.57, 0.67}
\definecolor{cobalt}{rgb}{0.0, 0.28, 0.67}
\definecolor{champagne}{rgb}{0.97, 0.91, 0.81}
\definecolor{bostonuniversityred}{rgb}{0.8, 0.0, 0.0}
\definecolor{languidlavender}{rgb}{0.84, 0.79, 0.87}
\definecolor{orange-red}{rgb}{1.0, 0.27, 0.0}
\definecolor{gray}{rgb}{0.5, 0.5, 0.5}
%\begin{scope}[scale=0.5]
 %                                                      \Tree [.causes 
%							\edge node[auto=right, scale=0.4]{$ARG_0$}; Vaccination  
%							\edge node[auto=left,scale=0.4]{$ARG_1$};autism ] 
%							\end{scope}


%\begin{document}

\tikzstyle{spec}=[rectangle, draw=black, rounded corners, fill=lavenderweb!50, 
        text centered, text width=2cm]
\tikzstyle{ui}=[rectangle, draw=champagne, rounded corners, fill=coolgrey, 
        text centered, anchor=north, text=champagne, text width=5cm, node distance=0.3cm]
\tikzstyle{kbnew}=[circle, draw=black, fill=white, text centered, anchor=north, text=black, text width=0.005cm, node distance=0.3cm]
\tikzstyle{trust}=[rectangle, draw=black,  fill=forestgreen, 
        text centered, anchor=north, text=black, text width=1.3cm, node distance=0.2cm]
\tikzstyle{limitedtrust}=[rectangle, draw=black,  fill=forestgreen!30,text centered, anchor=north, text=black, text width=1.5cm, node distance=0.2cm]
\tikzstyle{limitedtrustlarge}=[rectangle, draw=black,  fill=forestgreen!30,text centered, anchor=north, text=black, text width=7cm, node distance=0.2cm]
\tikzstyle{nottrust}=[rectangle, draw=champagne, rounded corners, fill=champagne!60, 
        text centered, anchor=north, text=bostonuniversityred, text width=3cm, node distance=0.2cm]
\tikzstyle{onlytext}=[text centered, anchor=north, text=black, text width=2.5cm, node distance=0.1cm]
\tikzstyle{uionlytext}=[text centered, anchor=north, text=black,  node distance=0.1cm]        
\tikzstyle{myarrow}=[->, >=triangle 45, color=gray ]

\tikzstyle{line}=[-, thick, draw=red, inner sep=2mm]

%\tikzset{sibling distance=2pt}

\begin{tikzpicture}
    %\node(news)[nottrust] {Online news};
    %\node(forums)[nottrust, below=of news] {Forums};
    %\node(debate)[nottrust,below=of forums] {Debate sites};
    %\node(twitter)[nottrust,below=of debate] {Social media};
    
    %\node(nottrusted)[draw=bostonuniversityred!40,rounded corners, inner sep=2.5mm, label={[align=center]above:Not-trusted \\ information},fit=(news) (twitter) (news) (news)] {};
    \node(nottrusted)[onlytext, rectangle, inner sep=2.5mm, xshift=-8cm, label={[align=center]above:Not-trusted \\ information}] {};
    \node(trusted)[onlytext, rectangle, inner sep=2.5mm, xshift=-8cm, yshift=-7cm,label={[align=center]above:Trusted \\ information}] {};
    
    \node (modelnews) [onlytext, rectangle, right=of nottrusted, xshift=1cm] {Model  of the not-trusted information};
    \node (first) [kbnew, below=of modelnews, scale=0.4, yshift=0.5cm, xshift=-0.5cm] {};
    \node (second) [kbnew, below=of first, xshift=-0.15cm, scale=0.4] {};
    \node (third) [kbnew, right=of second , scale=0.4] {};
    \node (fourth) [kbnew, below=of third , scale=0.4, xshift=-0.15cm,] {};
    \node (fifth) [kbnew, right=of fourth , scale=0.4,] {};
   
    %\node [fill=languidlavender!50, below=of first,yshift=0.05cm, scale=0.8, text width=3cm] {Detecting\\ Not Coherence \\Inconsistency};
    
    \node (first1) [kbnew, below=of modelnews, yshift=-2.4cm,xshift=-0.7cm, scale=0.4] {};
    \node (second1) [kbnew, below=of first1, xshift=-0.15cm, scale=0.4] {};
    \node (third1) [kbnew, right=of second1 , scale=0.4] {};
    \node (fourth1) [kbnew, below=of third1 , scale=0.4, xshift=-0.15cm,] {};
    \node (fifth1) [kbnew, right=of fourth1 , scale=0.4,] {};
    \node (sixth1) [kbnew, left=of second1 , scale=0.4,] {};
    
    \node (first2) [kbnew, below=of modelnews, yshift=-2.4cm,xshift=0.7cm, scale=0.4] {};
    \node (second2) [kbnew, below=of first2, xshift=-0.15cm, scale=0.4] {};
    \node (third2) [kbnew, right=of second2 , scale=0.4] {};
    \node (fourth2) [kbnew, below=of second2 , scale=0.4, xshift=-0.15cm,] {};
    
     \node (modeltrusted) [onlytext, rectangle, below=of modelnews, yshift=-3.7cm] {Model of the trusted information};
    
    \node(secondrow)[draw,inner sep=2.5mm,label={[align=center]above:Machine generated \\ knowledge},fit=(modelnews) (modeltrusted) (modelnews) (modelnews)] {};
    
    
     \node (specification) [spec, right=of modelnews.north east, anchor=north west, xshift=1.1cm] {Patterns\\for conflict \\detection \\(DL axioms \\SWRL rules) \\   };
      \node (specification1) [spec, below=of specification, yshift=-0.25cm] {\quad \\ \quad \\ Covid-19 ontology \\\quad \\\quad \\   };
      
     %\node (racer) [spec, below=of specification, yshift=0.5cm] {\quad \\ Racer\\ reasoner  \\\quad\\   };
     %\node (fred) [spec, left=of racer] {\quad \\ Fred \\ translator  \\\quad\\   };
     
     \node(thirdrow)[draw=black,inner sep=2.5mm,label={[align=center]above:Human generated \\knowledge},fit=(specification) (specification1) (specification) (specification)] {};
     
     \node(onto)[limitedtrust, right=of specification.north east,anchor=north west, xshift=1cm, yshift=-2cm] {\\\quad \\\quad \\OWL\\ verbaliser \\\quad \\\quad \\};
     \node(fourthrow)[draw=forestgreen,rounded corners, inner sep=2.5mm,label={[align=center]above:Explaining \\ Conflict},fit=(onto)] {};
    

    \node (fred) [limitedtrust, left=of modelnews.north east,anchor=north west, xshift=-5.3cm, yshift=-2cm] {\\\quad \\\quad \\FRED\\ translater \\\quad \\\quad \\};
    \node(fred1)[draw=forestgreen,rounded corners, inner sep=2.5mm,label={[align=center]above:NL2DL},fit=(fred)] {};
    %\node(fourththrow_b)[draw=forestgreen,rounded corners,inner sep=2.5mm,label={[align=center, text=forestgreen!60]above:Low Trust},fit=(misconception) (misconception) (misconception) (misconception)] {};
    
     %\node (knowledgegraph) [ui, below=of secondrow, yshift=-1cm] {FRED translator from NL to DL};
     %\node (browser) [uionlytext, above=of knowledgegraph, scale=0.8] {Fredlib in Python};
     \node (arg) [limitedtrustlarge, below=of specification1,xshift=-2.5cm, yshift=-1.5cm] {Racer reasoner};
     \node (chat) [uionlytext, above=of arg,scale=0.8] {Reasoning in Description Logics};
     \node(down)[draw=coolgrey, inner sep=2.5mm,label={[align=center, text=coolgrey]left:},fit=(chat) (arg)] {};
    
    \node(core)[draw=cobalt, densely dashed,  inner sep=4mm,fit=(modelnews) (modeltrusted) (modelnews) (specification)] {};
    
   %\draw[myarrow] (nottrusted) -- (nottrusted-|secondrow.west);
   %\draw[myarrow] (core) -- (nottrusted);
%   \draw[myarrow] (medical) edge node[above, scale=0.8]{} (medical-|modeltrusted.east);
    
   %\path[myarrow] (fourthrow.130) edge node[above, scale=0.8]{Tbox} (fourthrow.130-|thirdrow.east);
   %\path[myarrow] (fourthrow.142) edge node[above, scale=0.8]{Abox} (fourthrow.142-|thirdrow.east);
   %\path[myarrow] (fourthrow.165) edge node[above, scale=0.8]{} (fourthrow.165-|thirdrow.east);
   
   %\node [fill=darkpastelblue!50, left=of thirdrow.west, xshift=1.25cm, single arrow,scale=0.8, text width=3.2cm, shape border rotate=180] {Detect Not Coherence/Inconsistency};
   %\node (signal)[fill=orange-red!50, below=of thirdrow.south, double arrow,scale=0.8, rotate=270,  text width=4.3cm, align=center, xshift=1.4cm] {Signal\quad\&\quad  Doubt};
   %\node [fill=orange-red!50, left=of signal.south west,single arrow, shape border rotate=180, xshift=1.1cm, yshift=-0.2cm, scale=0.8,  text width=1.8cm, align=center] {Explain};
 
   %from core to the two components of ui
   \draw[myarrow] (core) edge node[above, scale=0.8]{} (fourthrow);
   \draw[myarrow] (fred1) edge node[right, scale=0.8]{} (core);
   %\draw[myarrow] (trusted) edge node[right, scale=0.8]{} (fred1);
   %\draw[myarrow] (nottrusted) edge node[right, scale=0.8]{} (fred1);
   %\draw[myarrow] (trusted) edge  (fred1);
   %\draw[myarrow] (nottrusted) edge (fred1);
   
   \draw[thin] (first) -- (second);
   \draw[thin] (first) -- (third);
   \draw[thin] (third) -- (fourth);
   \draw[thin] (third) -- (fifth);
   \draw[thin] (first) to [bend left=30] (fifth);
   
   \draw[thin] (first1) -- (second1);
   \draw[thin] (first1) -- (third1);
   \draw[thin] (third1) -- (fourth1);
   \draw[thin] (third1) -- (fifth1);
   \draw[thin] (first1) -- (sixth1);
   \draw[thin] (first1) to [bend left=30] (fifth1);
   
   \draw[thin] (first2) -- (second2);
   \draw[thin] (first2) -- (third2);
   \draw[thin] (second2) -- (fourth2);
    
\end{tikzpicture}
